Proportional Budget Allocations: Towards a Systematization

We contribute to the programme of lifting proportionality axioms from the multi-winner voting setting to participatory budgeting. We define novel proportionality axioms for participatory budgeting and test them on known proportionality-driven rules such as Phragm\'en and Rule X. We investigate logical implications among old and new axioms and provide a systematic overview of proportionality criteria in participatory budgeting.

==> Relations.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.95}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Text Node
\draw (409,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {PJR};
% Text Node
\draw (409,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {EJR};
% Text Node
\draw (115,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {priceability};
% Text Node
\draw (409,592) node [anchor=north west][inner sep=0.75pt]   [align=left] {core};
% Text Node
\draw (135,597) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {LP};
% Text Node
\draw (230,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{Peters2020_lim_of_welf}};
% Text Node
\draw (150.6,565) node [anchor=north west][inner sep=0.75pt]  [opacity=1 ,rotate=-270.64] [align=left] {{\footnotesize \textcolor[rgb]{0,0,0}{on laminar instances}}};
% Text Node
\draw (128.83,538.3) node [anchor=north west][inner sep=0.75pt]  [opacity=1 ,rotate=-270.99] [align=left] {Theorem \ref{thm:LP-pr_PB}};
% Text Node
\draw (400,590) node [anchor=north west][inner sep=0.75pt]  [opacity=1, rotate=-270.99 ] [align=left] {\scriptsize \cite{peters2020proportionalPB}}; % !Old place of reference
% Text Node
\draw (400,470) node [anchor=north west][inner sep=0.75pt]  [opacity=1 ,rotate=-269.61] [align=left] {Theorem \ref{thm:PB-EJR->PB-PJR}};
% Text Node
\draw (290,565) node [anchor=north] [inner sep=0.75pt]   [align=left] {Theorem \ref{thm:LP-core_u-afford}};
\draw (290,585) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\footnotesize subject to 
u-afford
}};
% Connection: LP-core
\draw [draw opacity=1]   (170,590) .. controls (200,575) and (360,575) .. (390,590) ;
\draw [shift={(392,590)}, rotate = 555] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection: LP-core (laminar instances)
\draw [draw opacity=1, dashed ]   (170,617) .. controls (200,635) and (360,635) .. (390,617) ;
\draw [shift={(390,617)}, rotate = 515] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (290,610) node [anchor=north] [inner sep=0.75pt]   [align=left] {Corollary \ref{cor:LP-PJR-EJR-core_MWV}};
\draw (290,630) node [anchor=north] [inner sep=0.75pt]   [align=left] {on laminar instances};
% Connection: LP-priceability
\draw [draw opacity=1 ]   (147,590) -- (147,400) ;
\draw [shift={(147,400)}, rotate = 450.28] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection: priceability-PJR
\draw [draw opacity=1 , dashed]   (193,390) -- (404,390) ;
\draw [shift={(406,390)}, rotate = 180.15] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection: EJR-PJR
\draw [draw opacity=1]   (420,475) -- (420,400) ;
\draw [shift={(420,400)}, rotate = 449.25] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection: core-PJR
\draw [draw opacity=1]   (420,585) -- (420,505) ;
\draw [shift={(420,505)}, rotate = 449.81] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Add extra branch for EJR/PJR-up-to-one:
% connection:  EJR->EJR-up-to-one
\draw [draw opacity=1]   (440,490) -- (470,490) ;
\draw [shift={(470,490)}, rotate = 180.15] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% connection: PJR->PJR-up-to-one
\draw [draw opacity=1]   (440,390) -- (470,390) ;
\draw [shift={(470,390)}, rotate = 180.15] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection: EJR-u.t.o.-PJR-u.t.o.
\draw [draw opacity=1]   (520,475) -- (520,400) ;
\draw [shift={(520,400)}, rotate = 449.25] [draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node: PJR-up-to-one
\draw (475,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {PJR-up-to-one};
% Text Node: EJR-up-to-one
\draw (475,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {EJR-up-to-one};
% Text Node: Theorem 5
\draw (500,470) node [anchor=north west][inner sep=0.75pt]  [opacity=1 ,rotate=-269.61] [align=left] {Theorem \ref{thm:PB-EJR->PB-PJR}};

\end{tikzpicture}
}
